A Game-Theoretic Account of Responsibility Allocation

When designing or analyzing multi-agent systems, a fundamental problem is responsibility ascription: to specify which agents are responsible for the joint outcome of their behaviors and to which extent. We model strategic multi-agent interaction as an extensive form game of imperfect information and define notions of forward (prospective) and backward (retrospective) responsibility. Forward responsibility identifies the responsibility of a group of agents for an outcome along all possible plays, whereas backward responsibility identifies the responsibility along a given play. We further distinguish between strategic and causal backward responsibility, where the former captures the epistemic knowledge of players along a play, while the latter formalizes which players -- possibly unknowingly -- caused the outcome. A formal connection between forward and backward notions is established in the case of perfect recall. We further ascribe quantitative responsibility through cooperative game theory. We show through a number of examples that our approach encompasses several prior formal accounts of responsibility attribution.

==> counterexample.tex <==
	\node[scale=0.8, state] (In) {$s_0:1$};
	\node[scale=0.8, state] (2a) [below left = 0.6 and 1.2 of In] {$s_1:2$};
	\node[scale=0.8, state] (2b) [below right = 0.6 and 1.2 of In]{$s_2:2$};
	\node[scale=0.8, state, darkred] (t00) [below left = 0.6 and 0.6 of 2a] {$s_5$};
	\node[scale=0.8, state] (32a) [below right = 0.6 and 0.1 of 2a]{$s_3:3$};
	\node[scale=0.8, state] (3na) [below left = 0.6 and 0.1 of 2b] {$s_4:3$};
	\node[scale=0.8, state, darkred] (t99) [below right = 0.6 and 0.6 of 2b]{$s_{10}$};
	\node[scale=0.8, state, darkgreen] (t1) [below left = 0.6 and 0.4 of 32a]{$s_6$};
	\node[scale=0.8, state, darkred] (t2) [below right = 0.6 and 0.3 of 32a]{$s_7$};

	\node[scale=0.8, state, darkred] (t5) [below left = 0.6 and 0.3 of 3na]{$s_{8}$};
	\node[scale=0.8, state, darkgreen] (t6) [below right = 0.6 and 0.4 of 3na]{$s_{9}$};

	\draw (In) -- (2a) node[left, pos=0.3] {$A$};
	\draw (In) -- (2b) node[right, pos=0.3] {$B$};
	
	\draw (2a) -- (32a) node[right, pos=0.3] {$b$};
	\draw (2a) -- (t00) node[left, pos=0.4] {$a$};
	\draw (2b) -- (3na) node[left, pos=0.4] {$c$};
	\draw (2b) -- (t99) node[right, pos=0.3] {$d$};

	\draw (32a) -- (t1) node[left, pos=0.4] {$x$};
	\draw (32a) -- (t2) node[right, pos=0.4] {$y$};

	\draw (3na) -- (t5) node[left, pos=0.4] {$x$};
	\draw (3na) -- (t6) node[right, pos=0.4] {$y$};


	\draw [-, densely dashed] (32a) -- (3na);

==> heads_tails.tex <==
	\node[scale=0.8, state] (In) {$s_0:1$};
	\node[scale=0.8, state] (2a) [below left = 0.6 and 0.9 of In] {$s_1:2$};
	\node[scale=0.8, state] (2b) [below right = 0.6 and 0.9 of In]{$s_2:2$};
	
	\node[scale=0.8, state, darkgreen] (t1) [below left = 0.6  and 0.9 of 2a]{$s_3$};
	\node[scale=0.8, state, darkred] (t2) [below right = 0.6  and 0.7 of 2a]{$s_4$};
	\node[scale=0.8, state, darkred] (t3) [below left = 0.6  and 0.7 of 2b]{$s_5$};
	\node[scale=0.8, state, darkgreen] (t4) [below right = 0.6  and 0.9 of 2b]{$s_6$};
	
		\draw (In) -- (2a) node[left, pos=0.3] {$h_1$};
	\draw (In) -- (2b) node[right, pos=0.3] {$t_1$};
	
	\draw (2a) -- (t1) node[left, pos=0.3] {$h_2$};
	\draw (2a) -- (t2) node[right, pos=0.3] {$t_2$};
	\draw (2b) -- (t3) node[left, pos=0.3] {$h_2$};
	\draw (2b) -- (t4) node[right, pos=0.3] {$t_2$};

	\draw [-, densely dashed] (2a) -- (2b);

==> heads_tails_for_3.tex <==
	\node[scale=0.8, state] (In) {$s_0:1$};
	\node[scale=0.8, state] (2a) [below left = 0.6 and 1.2 of In] {$s_1:2$};
	\node[scale=0.8, state] (2b) [below right = 0.6 and 1.2 of In]{$s_2:\nature$};
	\node[scale=0.8, state] (32a) [below left = 0.6 and 0.9 of 2a] {$s_3:3$};
	\node[scale=0.8, state] (32b) [below right = 0.6 and 0.5 of 2a]{$s_4:3$};
	\node[scale=0.8, state] (3na) [below left = 0.6 and 0.1 of 2b] {$s_5:3$};
	\node[scale=0.8, state] (3nb) [below right = 0.6 and 0.6 of 2b]{$s_6:3$};
	\node[scale=0.8, state, darkgreen] (t1) [below left = 0.6 and 0.4 of 32a]{$s_7$};
	\node[scale=0.8, state, darkred] (t2) [below right = 0.6 and 0.3 of 32a]{$s_8$};
	\node[scale=0.8, state, darkred] (t3) [below left = 0.6 and 0.4 of 32b]{$s_9$};
	\node[scale=0.8, state, darkgreen] (t4) [below right = 0.6 and 0.2 of 32b]{$s_{10}$};
	\node[scale=0.8, state, darkgreen] (t5) [below left = 0.6 and 0.1 of 3na]{$s_{11}$};
	\node[scale=0.8, state, darkred] (t6) [below right = 0.6 and 0.5 of 3na]{$s_{12}$};
	\node[scale=0.8, state, darkred] (t7) [below left = 0.6 and 0.2 of 3nb]{$s_{13}$};
	\node[scale=0.8, state, darkgreen] (t8) [below right = 0.6 and 0.4 of 3nb]{$s_{14}$};

	
	\draw (In) -- (2a) node[left, pos=0.3] {$A$};
	\draw (In) -- (2b) node[right, pos=0.3] {$B$};
	
	\draw (2a) -- (32a) node[left, pos=0.4] {$h_2$};
	\draw (2a) -- (32b) node[right, pos=0.4] {$t_2$};
	\draw (2b) -- (3na) node[left, pos=0.4] {$h_2'$};
	\draw (2b) -- (3nb) node[right, pos=0.4] {$t_2'$};
	
	\draw (32a) -- (t1) node[left, pos=0.3] {$h_3$};
	\draw (32a) -- (t2) node[right, pos=0.3] {$t_3$};
	\draw (32b) -- (t3) node[left, pos=0.3] {$h_3$};
	\draw (32b) -- (t4) node[right, pos=0.3] {$t_3$};
	\draw (3na) -- (t5) node[left, pos=0.3] {$h_3$};
	\draw (3na) -- (t6) node[right, pos=0.3] {$t_3$};
	\draw (3nb) -- (t7) node[left, pos=0.3] {$h_3$};
	\draw (3nb) -- (t8) node[right, pos=0.3] {$t_3$};

	\draw [-, densely dashed] (32a) -- (32b);
